First-Principles-Based Strain and Temperature Dependent Ferroic Phase Diagram of SrMnO$_3$

Perovskite structure SrMnO$_3$ is a rare example of a multiferroic material where strain-tuning and/or cation substitution could lead to coinciding magnetic and ferroelectric ordering temperatures, which would then promise strong magnetoelectric coupling effects. Here, we establish the temperature and strain dependent ferroic phase diagram of SrMnO$_3$ using first-principles-based effective Hamiltonians. All parameters of these Hamiltonians are calculated using density functional theory, i.e., no fitting to experimental data is required. Temperature dependent properties are then obtained from Monte Carlo and molecular dynamics simulations. We observe a sequence of several magnetic transitions under increasing tensile strain, with a moderate variation of the corresponding critical temperatures. In contrast, the ferroelectric Curie temperature increases strongly after its onset around 2.5\,\% strain, and indeed crosses the magnetic transition temperature just above 3\,\% strain. Our results indicate pronounced magnetoelectric coupling, manifested in dramatic changes of the magnetic ordering temperatures and different magnetic ground states as function of the ferroelectric distortion. In addition, coexisting ferroelectric and ferromagnetic order is obtained for strains above 4\,\%. Our calculated phase diagram suggests the possibility to control the magnetic properties of SrMnO$_3$ through an applied electric field, significantly altering the magnetic transition temperatures, or even inducing transitions between different magnetic states.

==> Jij_of_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=0.35\textwidth,
height=0.32\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=0.05001,
xlabel style={font=\color{white!15!black}},
xlabel={Strain},
xtick = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
%xticklabels = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
x tick label style={/pgf/number format/fixed},
scaled ticks=false,
ymin=-30,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$J$ (meV)},
axis background/.style={fill=white},
%ymajorgrids,
legend style={at={(0.12,0.643)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	-13.1024585000006\\
0.01	-9.11394900001028\\
0.02	-4.77185325000562\\
0.03	0.134391499997832\\
0.04	5.35742325000399\\
0.05	10.9154647499992\\
};
\addlegendentry{$J_{1}^\mathrm{ip}$}

\addplot [color=red, line width=1.3pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	-13.1033700000103\\
0.01	-15.2374177499937\\
0.02	-17.5280902499892\\
0.03	-18.9754202500012\\
0.04	-22.438219499989\\
0.05	-24.6551441249991\\
};
\addlegendentry{$J_{1}^\mathrm{op}$}

\addplot [color=blue, line width=1.3pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-0.895188937494851\\
0.01	-1.02195499999524\\
0.02	-1.29162374999581\\
0.03	-2.01594324999732\\
0.04	-2.94825356250072\\
0.05	-3.77497125000303\\
};
\addlegendentry{$J_{2}^\mathrm{ip}$}

\addplot [color=blue, line width=1.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-0.894845499995967\\
0.01	-0.735608624992778\\
0.02	-0.686619062499005\\
0.03	-0.809403750004378\\
0.04	-0.851782062508022\\
0.05	-0.786765562502012\\
};
\addlegendentry{$J_2^\mathrm{op}$}

\addplot [color=red, dashed, line width=1.3pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.02	-4.77185325000562\\
0.03	-6.21940399999943\\
0.04	-1.98836512500833\\
0.05	3.01312774998763\\
};
\addplot [color=red, dashed, line width=1.3pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.02	-4.77185325000562\\
0.03	-6.21940399999943\\
0.04	4.75623387499269\\
0.05	3.01312774998763\\
};
\addplot [color=red, dashed, line width=1.3pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.02	-17.5280902499892\\
0.03	-18.9567613750015\\
0.04	-18.5140878750119\\
0.05	13.2664776249882\\
};
\addplot [color=blue, dashed, line width=1.3pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.02	-1.29162374999581\\
0.03	1.41925531249854\\
0.04	-1.07950431250003\\
0.05	0.185531000006733\\
};
\addplot [color=blue, dashed, line width=1.3pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.02	-1.29162374999581\\
0.03	1.22507218750201\\
0.04	-1.07950431250003\\
0.05	0.778701000008652\\
};
\addplot [color=blue, dashed, line width=1.3pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.02	-0.686619062499005\\
0.03	-0.546230437500128\\
0.04	-0.141121749997808\\
0.05	0.0622461250046058\\
};

\node[right, align=left]
at (axis cs:0.001,15.0) {(a)};

\addplot[mark=none,color=gray!50] coordinates {(0,0) (1,0)};

\end{axis}
\end{tikzpicture}%

==> Jij_of_u_FM_FE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{set layers}

% RIGHT Y-AXIS, I.E T_C
\begin{axis}[%
width=0.35\textwidth,
height=0.28\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$u/u_\mathrm{eq}$},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=50,
ymax=400,
ylabel={$T_\mathrm{C}^\mathrm{MFT}$ (K)},
axis background/.style={fill=white},
yticklabel pos=right,
%ymajorgrids,
legend style={at={(0.3,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.3pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0	370.205225742734\\
0.2	327.629106932668\\
0.4	219.177599081105\\
0.6	93.8122639932138\\
0.8	63.6376103296485\\
1	166.102780363086\\
};
\addlegendentry{$T_\mathrm{C}$}


\end{axis}

% BELOW IS LEFT Y-AXIS, I.E. J
\begin{axis}[%
width=0.35\textwidth,
height=0.28\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
%xlabel={$u/u_\mathrm{eq}$},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={black},
ymin=-30,
ymax=20,
ylabel={\textcolor{red}{$J$ (meV)}},
axis background/.style={fill=white},
yticklabel pos=left,
%ymajorgrids,
legend style={at={(0.546,0.757)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	10.2977978750118\\
0.2	8.42378862500937\\
0.4	4.8745033749924\\
0.6	1.93801662499027\\
0.8	2.22082212498975\\
1	3.56725637500688\\
};
\addlegendentry{$J_1^\mathrm{ip}$}

\addplot [color=red, line width=1.3pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	-27.2571687500047\\
0.2	-25.5017938750086\\
0.4	-18.5819116249988\\
0.6	-8.25014937500868\\
0.8	3.7841596249919\\
1	14.3359492499968\\
};
\addlegendentry{$J_1^\mathrm{op}$}


\node[right, align=left]
at (axis cs:0.15,15.0) {(b)};

\addplot[mark=none,color=gray!50] coordinates {(0,0) (1,0)};


\end{axis}
\end{tikzpicture}%

==> Pol_of_strain_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99608,0.69804,0.29804}%
\definecolor{mycolor2}{rgb}{0.99608,0.63137,0.26275}%
\definecolor{mycolor3}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor4}{rgb}{0.98824,0.30588,0.16471}%
\definecolor{mycolor5}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor6}{rgb}{0.74118,0.00000,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ (K)},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$P \text{(}\mu\text{C/cm}^\text{2}\text{)}$},
axis background/.style={fill=white},
legend style={at={(0.63,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark size=1.6pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.00279614752633113\\
7	0.0325966205983555\\
10	0.00194530918851656\\
13	0.0028894292901847\\
16	0.000798603644928772\\
19	0.00720932638519445\\
22	0.00147919945497428\\
25	0.00347141391260019\\
28	0.00391356616645903\\
31	0.00245928849825247\\
34	0.00226738886453682\\
37	0.00221147615778924\\
40	0.00783974921269981\\
43	0.00458699659820866\\
46	0.00301516458976912\\
49	0.00143027050432626\\
52	0.00186916219200629\\
55	0.00061109603276487\\
58	0.00108938968149486\\
61	0.00125092518882333\\
64	0.00115022121667587\\
67	0.00171541371509096\\
70	0.00031324041657684\\
73	0.00109927648062248\\
76	0.000751684701120677\\
79	0.000768957885364532\\
82	0.000436075854981724\\
85	0.00105581698623784\\
88	0.000418931265209152\\
91	0.000610346377285305\\
94	0.000956638658923742\\
};
\addlegendentry{2.5\% strain}

\addplot [color=mycolor2, line width=1.2pt, mark size=1.1pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	30.4062027276358\\
10	30.099651800452\\
15	29.7584634987976\\
20	29.3913490463429\\
25	29.0028714354757\\
30	28.5776824076973\\
35	28.1178559740526\\
40	27.6142662246836\\
45	27.0702316270264\\
50	26.448003818877\\
55	25.7739235589845\\
60	25.0102425582567\\
65	24.138708820305\\
70	23.1416921879114\\
75	21.9231633231274\\
80	20.4401861083908\\
85	18.4830719812373\\
90	6.26771512834751\\
95	0.0495447529912283\\
100	0.0232709460588969\\
};
\addlegendentry{3\%}

\addplot [color=mycolor3, line width=1.2pt, mark size=1.2pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	40.3209892834451\\
10	40.1519507074317\\
15	39.954704471983\\
20	39.7537248625785\\
25	39.5637379461991\\
30	39.3640027955686\\
35	39.1445637653118\\
40	38.9205617227192\\
45	38.6874336882194\\
50	38.4476685359166\\
55	38.1917254622769\\
60	37.9270712030456\\
65	37.6512168880376\\
70	37.368517972924\\
75	37.0638337649073\\
80	36.7479493614075\\
85	36.4127759421873\\
90	36.0699283903563\\
95	35.6918212423107\\
100	35.3018917718661\\
105	34.8891472734634\\
110	34.4542099896995\\
115	33.977998238565\\
120	33.4800085144175\\
125	32.940537088155\\
130	32.3651835538147\\
135	31.7261560504698\\
140	31.0547717166727\\
145	30.3103796882091\\
150	29.4857203937463\\
155	28.5832831962298\\
160	27.5300584858967\\
165	26.3552918258372\\
170	24.9417976418597\\
175	23.2532809987226\\
180	20.9435690276683\\
185	17.0276812648014\\
190	0.382148619596767\\
195	0.20568751669347\\
200	0.100422878257994\\
205	0.0969881318843794\\
210	0.0221728009030891\\
215	0.00766994716309129\\
220	0.0289485116873071\\
225	0.0375681107591118\\
230	0.0136939191566755\\
235	0.0212930915949694\\
240	0.0230067452438814\\
245	0.0178840936092711\\
250	0.0107686371148096\\
};
\addlegendentry{3.5\%}

\addplot [color=mycolor4, line width=1.2pt, mark size=1.6pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	49.7118599573533\\
10	49.5459325209651\\
15	49.371708712799\\
20	49.2057812769746\\
25	49.0315574692712\\
30	48.8614818460832\\
35	48.685183990036\\
40	48.5026638103468\\
45	48.3346622357992\\
50	48.1562902443961\\
55	47.9820664357957\\
60	47.7953980699401\\
65	47.6128778898206\\
70	47.4220613402341\\
75	47.23124478549\\
80	47.0321318685697\\
85	46.835093080607\\
90	46.631831972466\\
95	46.4264967302839\\
100	46.2190874330336\\
105	46.0054559010059\\
110	45.7856020566724\\
115	45.5636740590762\\
120	45.3355238413998\\
125	45.1011513806326\\
130	44.8564084199374\\
135	44.6137394992198\\
140	44.35447792596\\
145	44.0952162628972\\
150	43.8276583194957\\
155	43.553878051976\\
160	43.2655790841316\\
165	42.9669097011981\\
170	42.6620180870707\\
175	42.3467559575399\\
180	42.0169753390353\\
185	41.6726757125211\\
190	41.3209096746031\\
195	40.951928563028\\
200	40.5611693447295\\
205	40.1604545723913\\
210	39.7329840217243\\
215	39.2965954643228\\
220	38.8247386950717\\
225	38.3352527732851\\
230	37.8167306741615\\
235	37.2629467436492\\
240	36.6815784516241\\
245	36.0286540034847\\
250	35.1971501717044\\
255	29.1874662052637\\
260	27.9863600953306\\
265	27.0667057367695\\
270	26.2731579139306\\
275	25.4648848436663\\
280	24.719455243085\\
285	24.0236030209082\\
290	23.238353675037\\
295	22.4454233882153\\
300	21.5749224337126\\
305	20.6152433445526\\
310	19.5257221551834\\
315	18.0244920926308\\
320	15.4123807520551\\
325	0.233122802205794\\
330	0.048562039536908\\
335	0.0673818931806566\\
340	0.0777318467865351\\
345	0.0606784289825687\\
350	0.0100961129425151\\
};
\addlegendentry{4\%}

\addplot [color=mycolor5, line width=1.2pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	56.5771076410794\\
10	56.4236247620162\\
15	56.2742900696877\\
20	56.1166590039388\\
25	55.9548797548518\\
30	55.788952317317\\
35	55.6230248808612\\
40	55.4570974441885\\
45	55.2911700080191\\
50	55.1293907577008\\
55	54.9696856416157\\
60	54.8099804426229\\
65	54.6523493789137\\
70	54.4822737569212\\
75	54.3287908801979\\
80	54.1690857651076\\
85	54.0093805680428\\
90	53.8393049449843\\
95	53.6795998258501\\
100	53.5115982540015\\
105	53.3477449518826\\
110	53.1797433875422\\
115	53.0075937119305\\
120	52.8354439551515\\
125	52.6612201512977\\
130	52.486996349837\\
135	52.3127725381209\\
140	52.1323264937244\\
145	51.9560285503781\\
150	51.7735083662654\\
155	51.5889141425955\\
160	51.3980975895692\\
165	51.2072810460156\\
170	51.0143903476205\\
175	50.8111292465902\\
180	50.6182386352674\\
185	50.41290339606\\
190	50.2158646061496\\
195	49.9960107654321\\
200	49.7865273235092\\
205	49.5645994371749\\
210	49.3426714408776\\
215	49.1207435386151\\
220	48.8822228211617\\
225	48.6478503454341\\
230	48.3948110064566\\
235	48.1521421027814\\
240	47.8866583884009\\
245	47.6149520704361\\
250	47.3287272467795\\
255	40.0980245512296\\
260	39.7217840436978\\
265	39.3619287392651\\
270	39.0226072070949\\
275	38.69116708367\\
280	38.3781864879451\\
285	38.0535913178773\\
290	37.7615591036983\\
295	37.4641337553467\\
300	37.1806053477186\\
305	36.8914766896363\\
310	36.6181114285772\\
315	36.3439160987525\\
320	36.0576914723816\\
325	35.7861926026301\\
330	35.5161456229198\\
335	35.2417431608363\\
340	34.9675480319784\\
345	34.6858865539868\\
350	34.4137652211936\\
355	34.1298218842979\\
360	33.8419380087557\\
365	33.5534321972088\\
370	33.2680362593095\\
375	32.9668780645307\\
380	32.672771615466\\
385	32.3498357407039\\
390	32.037684726346\\
395	31.7141268091968\\
400	31.3631896315153\\
405	31.0249047981012\\
410	30.6536422029465\\
415	30.2713868864706\\
420	29.8667344804863\\
425	29.4297200885006\\
430	28.9943695518401\\
435	28.4999042018044\\
440	27.9735020557358\\
445	27.4147389956066\\
450	26.745014494379\\
455	26.0327708315682\\
460	25.1305426863366\\
465	23.9985002561872\\
470	22.1067310200461\\
475	0.0837563712996546\\
480	0.126578293280481\\
485	0.0685908142681777\\
490	0.00643448126929247\\
495	0.0149791339662946\\
500	0.0452223320307659\\
505	0.0448600944688534\\
510	0.0424722447886751\\
515	0.0453311495486133\\
520	0.00973661713953821\\
525	0.0295667095889759\\
530	0.0242667669720082\\
535	0.0207533995051038\\
540	0.0199016230344626\\
545	0.0101248789809415\\
550	0.0339297955481725\\
};
\addlegendentry{4.5\%}

\addplot [color=mycolor6, line width=1.2pt, mark size=1.1pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
5	61.6254498937106\\
10	61.4968561308821\\
15	61.3724105531865\\
20	61.2417427322649\\
25	61.1152230268395\\
30	60.9804070214476\\
35	60.8497391294276\\
40	60.7128489941181\\
45	60.5801070493341\\
50	60.4432169093108\\
55	60.3104749609498\\
60	60.1735848249338\\
65	60.0366946937338\\
70	59.9081009270736\\
75	59.7732849214025\\
80	59.6363947928438\\
85	59.5057269032981\\
90	59.3688367581659\\
95	59.236094813685\\
100	59.1033528609711\\
105	58.9623145401666\\
110	58.8254244056582\\
115	58.6885342757475\\
120	58.5495700780381\\
125	58.4064576300124\\
130	58.2695674928875\\
135	58.1326773591387\\
140	57.9874908597292\\
145	57.8506007173341\\
150	57.7033401705761\\
155	57.5602277041301\\
160	57.4212635176761\\
165	57.2657065135286\\
170	57.1225941338785\\
175	56.9753334968843\\
180	56.8259988028248\\
185	56.6725159206413\\
190	56.5211071927542\\
195	56.3655501723189\\
200	50.5726085805242\\
205	50.3859402122694\\
210	50.2034200402289\\
215	50.0167516709735\\
220	49.832157358704\\
225	49.6454889884754\\
230	49.4629688036387\\
235	49.2742263994374\\
240	49.0917062133929\\
245	48.9029637114957\\
250	48.7162953478555\\
255	48.5317011148493\\
260	48.3429586133084\\
265	48.1583643984213\\
270	47.9696218827565\\
275	47.7891758504397\\
280	47.6045815230191\\
285	47.4137649766939\\
290	47.2250225549245\\
295	47.0425023869589\\
300	46.8579080593648\\
305	46.6691656504598\\
310	46.4845713303284\\
315	46.2958289223117\\
320	46.1091605493845\\
325	45.9287144229246\\
330	45.7420460508779\\
335	45.5533036451052\\
340	45.3687093205326\\
345	45.1820409703479\\
350	44.9953726061022\\
355	44.8107783684387\\
360	44.6220358747723\\
365	44.4353675035317\\
370	44.2507732765834\\
375	44.0641049012121\\
380	43.8732883579813\\
385	43.6907685879037\\
390	43.4978774954651\\
395	43.3091350874893\\
400	43.1245409658337\\
405	42.933724221134\\
410	42.7387594706167\\
415	42.5500170800059\\
420	42.3612745554188\\
425	42.1683839658176\\
430	41.9734192164272\\
435	41.7784544824642\\
440	41.5855637923546\\
445	41.386243544754\\
450	41.1877528200632\\
455	40.9902992602164\\
460	40.7916011161423\\
465	40.5893769658361\\
470	40.3879825539478\\
475	40.1782918862636\\
480	39.9733713659749\\
485	39.7649250297154\\
490	39.5508787754055\\
495	39.3349661653042\\
500	39.1153196143014\\
505	38.9002356947968\\
510	38.6787225558398\\
515	38.4551355732702\\
520	38.2193111831518\\
525	37.9957238524114\\
530	37.7470400475776\\
535	37.5052007692957\\
540	37.2534062207599\\
545	37.0070036692424\\
550	36.7473272252348\\
555	36.4805991179782\\
560	36.2136631309398\\
565	35.9241200255273\\
570	35.6387245527175\\
575	35.3280258021989\\
580	35.0308080368485\\
585	34.6925234337864\\
590	34.3641944194232\\
595	34.0091097415324\\
600	33.6444843107335\\
605	33.2350589181011\\
610	32.8248026060147\\
615	32.3660137392709\\
620	31.8362902763465\\
625	31.316522278801\\
630	30.692844109857\\
635	30.0013400357579\\
640	29.1115552005175\\
645	27.9699743618025\\
650	0.0495690245279972\\
655	0.0525491015618925\\
660	0.0490719271661043\\
665	0.0632141907583785\\
670	0.011327861231717\\
675	0.0386768248403532\\
680	0.0316844921764369\\
685	0.0199790458499362\\
690	0.0439910246674474\\
695	0.0182758945227257\\
700	0.0489821102177029\\
705	0.0263128599403996\\
710	0.0415060620135984\\
715	0.0220490848507067\\
720	0.0118708162016425\\
725	0.0168035309527024\\
730	0.03756441693952\\
735	0.00680881979594793\\
740	0.0194629278094745\\
745	0.0104101258065206\\
750	0.00186122595883613\\
};
\addlegendentry{5\%}


\node[right, align=left]
at (axis cs:10,67) {(a)};

\node[right, align=left]
at (axis cs:1,2) {2.5\%};
\node[right, align=left]
at (axis cs:88,11) {3\%};
\node[right, align=left]
at (axis cs:185,14) {3.5\%};
\node[right, align=left]
at (axis cs:320,16) {4\%};
\node[right, align=left]
at (axis cs:468,18) {4.5\%};
\node[right, align=left]
at (axis cs:645,22) {5\%};

%\node[right, align=left]
%at (axis cs:1,13) {b};
%\node[right, align=left]
%at (axis cs:158,22) {c};
%\node[right, align=left]
%at (axis cs:1,53) {d};
%\node[right, align=left]
%at (axis cs:260,33) {e};
%\node[right, align=left]
%at (axis cs:1,62) {f};

%\node (shortint) at (290,55) {\includegraphics[width=.2\textwidth]{strain2.5_u2.pdf}};

\end{axis}
\end{tikzpicture}%

==> eps_of_strain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
xlabel={Strain},
xtick = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
x tick label style={/pgf/number format/fixed},
scaled ticks=false,
ymin=10,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon_\infty$},
axis background/.style={fill=white},
legend style={at={(0.451,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	10.678578\\
0.01	11.288387\\
0.02	12.026865\\
0.03	12.974986\\
0.04	14.129367\\
0.05	15.663585\\
};
\addlegendentry{$\epsilon{}_{\text{xx}}$}

\addplot [color=mycolor2, line width=1.4pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	10.678578\\
0.01	10.554048\\
0.02	10.429379\\
0.03	10.474633\\
0.04	10.438982\\
0.05	10.488743\\
};
\addlegendentry{$\epsilon{}_{\text{zz}}$}

\node[right, align=left]
at (axis cs:0.0025,15.0) {(a)};
\end{axis}
\end{tikzpicture}%


==> j_of_strain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
xlabel={Strain},
xtick = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
x tick label style={/pgf/number format/fixed},
scaled ticks=false,
ymin=-2,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Short range interaction (meV/\AA$^2$)},
axis background/.style={fill=white},
legend style={at={(0.758,0.51)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	3.98075778492791\\
0.01	4.24884223084277\\
0.02	4.6741257356586\\
0.03	5.0570997568975\\
0.04	5.49145886070978\\
0.05	5.91693082940924\\
};
\addlegendentry{$\kappa_2$}

\addplot [color=mycolor2, line width=1.4pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-1.29616846682336\\
0.01	-1.23232450240815\\
0.02	-1.15589061575894\\
0.03	-1.07102958305172\\
0.04	-0.992339304788322\\
0.05	-0.895560206838188\\
};
\addlegendentry{$j_1$}

\addplot [color=mycolor3, line width=1.4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	4.34674020109117\\
0.01	3.61918757795442\\
0.02	2.90704262434878\\
0.03	2.19305412057769\\
0.04	1.48405110949671\\
0.05	0.77929928039072\\
};
\addlegendentry{$j_2$}

\addplot [color=mycolor4, line width=1.4pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.27185043690803\\
0.01	0.239502071118491\\
0.02	0.21067887083908\\
0.03	0.171542041071137\\
0.04	0.137037749543099\\
0.05	0.0920171482490745\\
};
\addlegendentry{$j_3$}

\addplot [color=mycolor5, line width=1.4pt, mark=triangle, mark options={solid, rotate=90, mycolor5}]
  table[row sep=crcr]{%
0	-0.225544083844749\\
0.01	-0.191191418155724\\
0.02	-0.169802201495275\\
0.03	-0.137735667402313\\
0.04	-0.113885030375393\\
0.05	-0.0793304881492078\\
};
\addlegendentry{$j_4$}

\addplot [color=mycolor6, line width=1.4pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
0	0.0999657743546458\\
0.01	0.0947071071863874\\
0.02	0.0920753647343491\\
0.03	0.0875637303033246\\
0.04	0.0807609674843619\\
0.05	0.0751774234784496\\
};
\addlegendentry{$j_6$}

\node[right, align=left]
at (axis cs:0.0025,5.2) {(b)};

\node (shortint) at (0.009,1.7) {\includegraphics[width=.113\textwidth]{short_int_illustration.pdf}};

\end{axis}
\end{tikzpicture}%


==> strain2.5_chi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.13\textwidth,
height=0.13\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ (K)},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\chi\text{ (arb. u.)}$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.2pt, mark size=1.6pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
100	0.2108646\\
95	0.225360526315789\\
90	0.244397111111111\\
85	0.246657764705882\\
80	0.26831075\\
75	0.3229864\\
70	0.311467571428571\\
65	0.388428\\
60	0.430782\\
55	0.533472\\
50	0.6245188\\
45	0.797379111111111\\
40	1.12115975\\
35	1.122624\\
30	0.8276792\\
25	0.6261732\\
20	0.5308612\\
15	0.4171994\\
10	0.3683708\\
5	0.3430942\\
};
\node[right, align=left]
at (axis cs:40,1.25) {40 K};

\node[right, align=left]
at (axis cs:1,1.2) {(d)};

\end{axis}
\end{tikzpicture}%

==> u_of_strain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{set layers}

% BELOW IS RIGHT Y-AXIS, I.E. eta3
\begin{axis}[%
width=0.362\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1e-05,
xmax=0.0500001,
xlabel style={font=\color{white!15!black}},
xtick = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
%xticklabels = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
ytick = {-0.03,-0.02,-0.01,0},
yticklabels = {-3,-2,-1,0},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
scaled ticks=false,
xlabel={strain},
separate axis lines,
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
ymin=-0.03,
ymax=0,
ylabel style={font=\color{red}},
ylabel={$\eta_{3}$ (\%)},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.35,0.76)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.1pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.00499670402109431	-0.00268951878707968\\
0.00999340804218862	-0.00578773895847062\\
0.0150032959789057	-0.00870138431114043\\
0.02	-0.0115886618325644\\
0.0249967040210943	-0.0143441001977587\\
0.0299934080421886	-0.0168622280817403\\
0.0350032959789057	-0.019340804218853\\
0.04	-0.0218061964403428\\
0.0449967040210943	-0.0242979564930785\\
0.0499934080421884	-0.0271852340145023\\
};
\addlegendentry{$\eta_3$ DFT}

\addplot [color=red, dashed, line width=1.1pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	-0\\
0.005	-0.0030952116829381\\
0.01	-0.0061904233658762\\
0.015	-0.0092856350488143\\
0.02	-0.0123808467317524\\
0.025	-0.0152505067043776\\
0.03	-0.0180142954660396\\
0.035	-0.0206307851515789\\
0.04	-0.0230999757609956\\
0.045	-0.0258269397536269\\
0.05	-0.0285170789772276\\
};
\addlegendentry{$\eta_3$ Eff. $H$}

\end{axis}


% BELOW IS LEFT Y-AXIS, I.E. u BLACK
\begin{axis}[%
width=0.362\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1e-05,
xmax=0.0500001,
xticklabels={,,},
xtick = {},
%xlabel style={font=\color{white!15!black}},
x tick label style={/pgf/number format/fixed},
scaled ticks=false,
xtick style={draw=none},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.05,
ymax=0.25,
ylabel style={font=\color{black}},
ylabel={\textcolor{black}{$u_{\mathrm{eq}}~(\mathrm{\AA})$}},
axis background/.style={fill=white},
yticklabel pos=left,
legend style={at={(0.07,0.35)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	-3.49446165127484e-05\\
0.005	-2.04247802996863e-05\\
0.01	2.12204909524903e-05\\
0.015	-2.55419977785184e-05\\
0.02	0.000114930315006614\\
0.025	0.0634436618115094\\
0.03	0.10493641803305\\
0.035	0.137892836243664\\
0.04	0.167668530086164\\
0.045	0.196324908583579\\
0.05	0.224581007289913\\
};
\addlegendentry{$u$ DFT}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0.07\\
0.03	0.11\\
0.035	0.15\\
0.04	0.19\\
0.045	0.21\\
0.05	0.23\\
};
\addlegendentry{$u$ Eff. $H$}

\addplot[mark=none,color=gray!50] coordinates {(0,0) (1,0)};

\end{axis}
\end{tikzpicture}%
